Removing Aliases in Time-Series Photometry

Ground-based, all-sky astronomical surveys are imposed with an inevitable day-night cadence that can introduce aliases in period-finding methods. We examined four different methods -- three from the literature and a new one that we developed -- that remove aliases to improve the accuracy of period-finding algorithms. We investigate the effectiveness of these methods in decreasing the fraction of aliased period solutions by applying them to the Zwicky Transient Facility (ZTF) and the LSST Solar System Products Data Base (SSPDB) asteroid datasets. We find that the VanderPlas method had the worst accuracy for each survey. The mask and our newly proposed window method yields the highest accuracy when averaged across both datasets. However, the Monte Carlo method had the highest accuracy for the ZTF dataset, while for SSPDB, it had lower accuracy than the baseline where none of these methods are applied. Where possible, detailed de-aliasing studies should be carried out for every survey with a unique cadence.

==> figs/lsst/lsst_baseline.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Period (h)},
xmin=0, xmax=153.3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=3261.3,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,111);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,125);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,115);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,122);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,138);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,108);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,116);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,110);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,119);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,171);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,778);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,113);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,118);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,115);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,117);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,119);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,107);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,105);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,87);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,99);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,551);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,3106);
\draw[draw=none,fill=steelblue31119180] (axis cs:25,0) rectangle (axis cs:26,90);
\draw[draw=none,fill=steelblue31119180] (axis cs:26,0) rectangle (axis cs:27,95);
\draw[draw=none,fill=steelblue31119180] (axis cs:27,0) rectangle (axis cs:28,116);
\draw[draw=none,fill=steelblue31119180] (axis cs:28,0) rectangle (axis cs:29,85);
\draw[draw=none,fill=steelblue31119180] (axis cs:29,0) rectangle (axis cs:30,89);
\draw[draw=none,fill=steelblue31119180] (axis cs:30,0) rectangle (axis cs:31,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:31,0) rectangle (axis cs:32,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:32,0) rectangle (axis cs:33,90);
\draw[draw=none,fill=steelblue31119180] (axis cs:33,0) rectangle (axis cs:34,86);
\draw[draw=none,fill=steelblue31119180] (axis cs:34,0) rectangle (axis cs:35,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:35,0) rectangle (axis cs:36,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:36,0) rectangle (axis cs:37,102);
\draw[draw=none,fill=steelblue31119180] (axis cs:37,0) rectangle (axis cs:38,95);
\draw[draw=none,fill=steelblue31119180] (axis cs:38,0) rectangle (axis cs:39,86);
\draw[draw=none,fill=steelblue31119180] (axis cs:39,0) rectangle (axis cs:40,81);
\draw[draw=none,fill=steelblue31119180] (axis cs:40,0) rectangle (axis cs:41,73);
\draw[draw=none,fill=steelblue31119180] (axis cs:41,0) rectangle (axis cs:42,70);
\draw[draw=none,fill=steelblue31119180] (axis cs:42,0) rectangle (axis cs:43,67);
\draw[draw=none,fill=steelblue31119180] (axis cs:43,0) rectangle (axis cs:44,87);
\draw[draw=none,fill=steelblue31119180] (axis cs:44,0) rectangle (axis cs:45,59);
\draw[draw=none,fill=steelblue31119180] (axis cs:45,0) rectangle (axis cs:46,62);
\draw[draw=none,fill=steelblue31119180] (axis cs:46,0) rectangle (axis cs:47,53);
\draw[draw=none,fill=steelblue31119180] (axis cs:47,0) rectangle (axis cs:48,50);
\draw[draw=none,fill=steelblue31119180] (axis cs:48,0) rectangle (axis cs:49,55);
\draw[draw=none,fill=steelblue31119180] (axis cs:49,0) rectangle (axis cs:50,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:50,0) rectangle (axis cs:51,56);
\draw[draw=none,fill=steelblue31119180] (axis cs:51,0) rectangle (axis cs:52,51);
\draw[draw=none,fill=steelblue31119180] (axis cs:52,0) rectangle (axis cs:53,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:53,0) rectangle (axis cs:54,46);
\draw[draw=none,fill=steelblue31119180] (axis cs:54,0) rectangle (axis cs:55,52);
\draw[draw=none,fill=steelblue31119180] (axis cs:55,0) rectangle (axis cs:56,56);
\draw[draw=none,fill=steelblue31119180] (axis cs:56,0) rectangle (axis cs:57,52);
\draw[draw=none,fill=steelblue31119180] (axis cs:57,0) rectangle (axis cs:58,58);
\draw[draw=none,fill=steelblue31119180] (axis cs:58,0) rectangle (axis cs:59,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:59,0) rectangle (axis cs:60,46);
\draw[draw=none,fill=steelblue31119180] (axis cs:60,0) rectangle (axis cs:61,34);
\draw[draw=none,fill=steelblue31119180] (axis cs:61,0) rectangle (axis cs:62,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:62,0) rectangle (axis cs:63,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:63,0) rectangle (axis cs:64,32);
\draw[draw=none,fill=steelblue31119180] (axis cs:64,0) rectangle (axis cs:65,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:65,0) rectangle (axis cs:66,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:66,0) rectangle (axis cs:67,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:67,0) rectangle (axis cs:68,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:68,0) rectangle (axis cs:69,35);
\draw[draw=none,fill=steelblue31119180] (axis cs:69,0) rectangle (axis cs:70,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:70,0) rectangle (axis cs:71,36);
\draw[draw=none,fill=steelblue31119180] (axis cs:71,0) rectangle (axis cs:72,34);
\draw[draw=none,fill=steelblue31119180] (axis cs:72,0) rectangle (axis cs:73,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:73,0) rectangle (axis cs:74,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:74,0) rectangle (axis cs:75,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:75,0) rectangle (axis cs:76,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:76,0) rectangle (axis cs:77,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:77,0) rectangle (axis cs:78,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:78,0) rectangle (axis cs:79,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:79,0) rectangle (axis cs:80,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:81,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:81,0) rectangle (axis cs:82,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:82,0) rectangle (axis cs:83,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:83,0) rectangle (axis cs:84,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:84,0) rectangle (axis cs:85,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:85,0) rectangle (axis cs:86,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:86,0) rectangle (axis cs:87,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:87,0) rectangle (axis cs:88,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:88,0) rectangle (axis cs:89,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:89,0) rectangle (axis cs:90,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:90,0) rectangle (axis cs:91,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:91,0) rectangle (axis cs:92,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:92,0) rectangle (axis cs:93,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:93,0) rectangle (axis cs:94,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:94,0) rectangle (axis cs:95,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:95,0) rectangle (axis cs:96,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:96,0) rectangle (axis cs:97,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:97,0) rectangle (axis cs:98,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:98,0) rectangle (axis cs:99,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:99,0) rectangle (axis cs:100,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:100,0) rectangle (axis cs:101,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:101,0) rectangle (axis cs:102,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:102,0) rectangle (axis cs:103,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:103,0) rectangle (axis cs:104,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:104,0) rectangle (axis cs:105,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:105,0) rectangle (axis cs:106,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:106,0) rectangle (axis cs:107,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:107,0) rectangle (axis cs:108,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:108,0) rectangle (axis cs:109,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:109,0) rectangle (axis cs:110,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:110,0) rectangle (axis cs:111,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:111,0) rectangle (axis cs:112,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:112,0) rectangle (axis cs:113,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:113,0) rectangle (axis cs:114,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:114,0) rectangle (axis cs:115,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:115,0) rectangle (axis cs:116,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:116,0) rectangle (axis cs:117,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:117,0) rectangle (axis cs:118,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:118,0) rectangle (axis cs:119,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:119,0) rectangle (axis cs:120,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:120,0) rectangle (axis cs:121,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:121,0) rectangle (axis cs:122,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:122,0) rectangle (axis cs:123,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:123,0) rectangle (axis cs:124,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:124,0) rectangle (axis cs:125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:125,0) rectangle (axis cs:126,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:126,0) rectangle (axis cs:127,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:127,0) rectangle (axis cs:128,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:128,0) rectangle (axis cs:129,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:129,0) rectangle (axis cs:130,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:130,0) rectangle (axis cs:131,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:131,0) rectangle (axis cs:132,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:133,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:133,0) rectangle (axis cs:134,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:134,0) rectangle (axis cs:135,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:135,0) rectangle (axis cs:136,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:136,0) rectangle (axis cs:137,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:137,0) rectangle (axis cs:138,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:138,0) rectangle (axis cs:139,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:139,0) rectangle (axis cs:140,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:140,0) rectangle (axis cs:141,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:141,0) rectangle (axis cs:142,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:142,0) rectangle (axis cs:143,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:143,0) rectangle (axis cs:144,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:144,0) rectangle (axis cs:145,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:145,0) rectangle (axis cs:146,0);
\end{axis}

\end{tikzpicture}


==> figs/lsst/lsst_mask.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Period (h)},
xmin=0, xmax=148.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=455.7,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,184);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,350);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,423);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,166);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,190);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,247);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,195);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,194);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,202);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,434);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,168);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,223);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,186);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,195);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,203);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,156);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,148);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,153);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,143);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,173);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,287);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,332);
\draw[draw=none,fill=steelblue31119180] (axis cs:25,0) rectangle (axis cs:26,171);
\draw[draw=none,fill=steelblue31119180] (axis cs:26,0) rectangle (axis cs:27,138);
\draw[draw=none,fill=steelblue31119180] (axis cs:27,0) rectangle (axis cs:28,120);
\draw[draw=none,fill=steelblue31119180] (axis cs:28,0) rectangle (axis cs:29,149);
\draw[draw=none,fill=steelblue31119180] (axis cs:29,0) rectangle (axis cs:30,136);
\draw[draw=none,fill=steelblue31119180] (axis cs:30,0) rectangle (axis cs:31,124);
\draw[draw=none,fill=steelblue31119180] (axis cs:31,0) rectangle (axis cs:32,114);
\draw[draw=none,fill=steelblue31119180] (axis cs:32,0) rectangle (axis cs:33,111);
\draw[draw=none,fill=steelblue31119180] (axis cs:33,0) rectangle (axis cs:34,138);
\draw[draw=none,fill=steelblue31119180] (axis cs:34,0) rectangle (axis cs:35,137);
\draw[draw=none,fill=steelblue31119180] (axis cs:35,0) rectangle (axis cs:36,130);
\draw[draw=none,fill=steelblue31119180] (axis cs:36,0) rectangle (axis cs:37,101);
\draw[draw=none,fill=steelblue31119180] (axis cs:37,0) rectangle (axis cs:38,134);
\draw[draw=none,fill=steelblue31119180] (axis cs:38,0) rectangle (axis cs:39,120);
\draw[draw=none,fill=steelblue31119180] (axis cs:39,0) rectangle (axis cs:40,106);
\draw[draw=none,fill=steelblue31119180] (axis cs:40,0) rectangle (axis cs:41,128);
\draw[draw=none,fill=steelblue31119180] (axis cs:41,0) rectangle (axis cs:42,97);
\draw[draw=none,fill=steelblue31119180] (axis cs:42,0) rectangle (axis cs:43,109);
\draw[draw=none,fill=steelblue31119180] (axis cs:43,0) rectangle (axis cs:44,97);
\draw[draw=none,fill=steelblue31119180] (axis cs:44,0) rectangle (axis cs:45,107);
\draw[draw=none,fill=steelblue31119180] (axis cs:45,0) rectangle (axis cs:46,100);
\draw[draw=none,fill=steelblue31119180] (axis cs:46,0) rectangle (axis cs:47,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:47,0) rectangle (axis cs:48,79);
\draw[draw=none,fill=steelblue31119180] (axis cs:48,0) rectangle (axis cs:49,76);
\draw[draw=none,fill=steelblue31119180] (axis cs:49,0) rectangle (axis cs:50,98);
\draw[draw=none,fill=steelblue31119180] (axis cs:50,0) rectangle (axis cs:51,91);
\draw[draw=none,fill=steelblue31119180] (axis cs:51,0) rectangle (axis cs:52,70);
\draw[draw=none,fill=steelblue31119180] (axis cs:52,0) rectangle (axis cs:53,81);
\draw[draw=none,fill=steelblue31119180] (axis cs:53,0) rectangle (axis cs:54,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:54,0) rectangle (axis cs:55,62);
\draw[draw=none,fill=steelblue31119180] (axis cs:55,0) rectangle (axis cs:56,71);
\draw[draw=none,fill=steelblue31119180] (axis cs:56,0) rectangle (axis cs:57,97);
\draw[draw=none,fill=steelblue31119180] (axis cs:57,0) rectangle (axis cs:58,60);
\draw[draw=none,fill=steelblue31119180] (axis cs:58,0) rectangle (axis cs:59,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:59,0) rectangle (axis cs:60,60);
\draw[draw=none,fill=steelblue31119180] (axis cs:60,0) rectangle (axis cs:61,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:61,0) rectangle (axis cs:62,55);
\draw[draw=none,fill=steelblue31119180] (axis cs:62,0) rectangle (axis cs:63,54);
\draw[draw=none,fill=steelblue31119180] (axis cs:63,0) rectangle (axis cs:64,47);
\draw[draw=none,fill=steelblue31119180] (axis cs:64,0) rectangle (axis cs:65,46);
\draw[draw=none,fill=steelblue31119180] (axis cs:65,0) rectangle (axis cs:66,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:66,0) rectangle (axis cs:67,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:67,0) rectangle (axis cs:68,53);
\draw[draw=none,fill=steelblue31119180] (axis cs:68,0) rectangle (axis cs:69,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:69,0) rectangle (axis cs:70,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:70,0) rectangle (axis cs:71,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:71,0) rectangle (axis cs:72,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:72,0) rectangle (axis cs:73,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:73,0) rectangle (axis cs:74,42);
\draw[draw=none,fill=steelblue31119180] (axis cs:74,0) rectangle (axis cs:75,26);
\draw[draw=none,fill=steelblue31119180] (axis cs:75,0) rectangle (axis cs:76,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:76,0) rectangle (axis cs:77,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:77,0) rectangle (axis cs:78,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:78,0) rectangle (axis cs:79,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:79,0) rectangle (axis cs:80,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:81,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:81,0) rectangle (axis cs:82,32);
\draw[draw=none,fill=steelblue31119180] (axis cs:82,0) rectangle (axis cs:83,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:83,0) rectangle (axis cs:84,26);
\draw[draw=none,fill=steelblue31119180] (axis cs:84,0) rectangle (axis cs:85,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:85,0) rectangle (axis cs:86,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:86,0) rectangle (axis cs:87,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:87,0) rectangle (axis cs:88,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:88,0) rectangle (axis cs:89,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:89,0) rectangle (axis cs:90,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:90,0) rectangle (axis cs:91,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:91,0) rectangle (axis cs:92,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:92,0) rectangle (axis cs:93,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:93,0) rectangle (axis cs:94,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:94,0) rectangle (axis cs:95,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:95,0) rectangle (axis cs:96,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:96,0) rectangle (axis cs:97,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:97,0) rectangle (axis cs:98,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:98,0) rectangle (axis cs:99,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:99,0) rectangle (axis cs:100,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:100,0) rectangle (axis cs:101,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:101,0) rectangle (axis cs:102,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:102,0) rectangle (axis cs:103,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:103,0) rectangle (axis cs:104,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:104,0) rectangle (axis cs:105,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:105,0) rectangle (axis cs:106,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:106,0) rectangle (axis cs:107,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:107,0) rectangle (axis cs:108,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:108,0) rectangle (axis cs:109,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:109,0) rectangle (axis cs:110,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:110,0) rectangle (axis cs:111,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:111,0) rectangle (axis cs:112,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:112,0) rectangle (axis cs:113,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:113,0) rectangle (axis cs:114,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:114,0) rectangle (axis cs:115,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:115,0) rectangle (axis cs:116,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:116,0) rectangle (axis cs:117,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:117,0) rectangle (axis cs:118,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:118,0) rectangle (axis cs:119,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:119,0) rectangle (axis cs:120,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:120,0) rectangle (axis cs:121,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:121,0) rectangle (axis cs:122,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:122,0) rectangle (axis cs:123,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:123,0) rectangle (axis cs:124,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:124,0) rectangle (axis cs:125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:125,0) rectangle (axis cs:126,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:126,0) rectangle (axis cs:127,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:127,0) rectangle (axis cs:128,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:128,0) rectangle (axis cs:129,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:129,0) rectangle (axis cs:130,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:130,0) rectangle (axis cs:131,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:131,0) rectangle (axis cs:132,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:133,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:133,0) rectangle (axis cs:134,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:134,0) rectangle (axis cs:135,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:135,0) rectangle (axis cs:136,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:136,0) rectangle (axis cs:137,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:137,0) rectangle (axis cs:138,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:138,0) rectangle (axis cs:139,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:139,0) rectangle (axis cs:140,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:140,0) rectangle (axis cs:141,1);
\end{axis}

\end{tikzpicture}


==> figs/lsst/lsst_mc.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Period (h)},
xmin=0, xmax=152.25,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=3055.5,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,104);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,140);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,156);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,147);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,155);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,170);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,136);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,136);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,130);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,127);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,322);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,672);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,132);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,138);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,129);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,126);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,128);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,103);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,101);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,86);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,94);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,622);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,2910);
\draw[draw=none,fill=steelblue31119180] (axis cs:25,0) rectangle (axis cs:26,81);
\draw[draw=none,fill=steelblue31119180] (axis cs:26,0) rectangle (axis cs:27,89);
\draw[draw=none,fill=steelblue31119180] (axis cs:27,0) rectangle (axis cs:28,112);
\draw[draw=none,fill=steelblue31119180] (axis cs:28,0) rectangle (axis cs:29,83);
\draw[draw=none,fill=steelblue31119180] (axis cs:29,0) rectangle (axis cs:30,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:30,0) rectangle (axis cs:31,64);
\draw[draw=none,fill=steelblue31119180] (axis cs:31,0) rectangle (axis cs:32,77);
\draw[draw=none,fill=steelblue31119180] (axis cs:32,0) rectangle (axis cs:33,82);
\draw[draw=none,fill=steelblue31119180] (axis cs:33,0) rectangle (axis cs:34,74);
\draw[draw=none,fill=steelblue31119180] (axis cs:34,0) rectangle (axis cs:35,82);
\draw[draw=none,fill=steelblue31119180] (axis cs:35,0) rectangle (axis cs:36,73);
\draw[draw=none,fill=steelblue31119180] (axis cs:36,0) rectangle (axis cs:37,85);
\draw[draw=none,fill=steelblue31119180] (axis cs:37,0) rectangle (axis cs:38,84);
\draw[draw=none,fill=steelblue31119180] (axis cs:38,0) rectangle (axis cs:39,79);
\draw[draw=none,fill=steelblue31119180] (axis cs:39,0) rectangle (axis cs:40,69);
\draw[draw=none,fill=steelblue31119180] (axis cs:40,0) rectangle (axis cs:41,68);
\draw[draw=none,fill=steelblue31119180] (axis cs:41,0) rectangle (axis cs:42,67);
\draw[draw=none,fill=steelblue31119180] (axis cs:42,0) rectangle (axis cs:43,62);
\draw[draw=none,fill=steelblue31119180] (axis cs:43,0) rectangle (axis cs:44,84);
\draw[draw=none,fill=steelblue31119180] (axis cs:44,0) rectangle (axis cs:45,54);
\draw[draw=none,fill=steelblue31119180] (axis cs:45,0) rectangle (axis cs:46,56);
\draw[draw=none,fill=steelblue31119180] (axis cs:46,0) rectangle (axis cs:47,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:47,0) rectangle (axis cs:48,46);
\draw[draw=none,fill=steelblue31119180] (axis cs:48,0) rectangle (axis cs:49,52);
\draw[draw=none,fill=steelblue31119180] (axis cs:49,0) rectangle (axis cs:50,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:50,0) rectangle (axis cs:51,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:51,0) rectangle (axis cs:52,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:52,0) rectangle (axis cs:53,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:53,0) rectangle (axis cs:54,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:54,0) rectangle (axis cs:55,50);
\draw[draw=none,fill=steelblue31119180] (axis cs:55,0) rectangle (axis cs:56,50);
\draw[draw=none,fill=steelblue31119180] (axis cs:56,0) rectangle (axis cs:57,46);
\draw[draw=none,fill=steelblue31119180] (axis cs:57,0) rectangle (axis cs:58,54);
\draw[draw=none,fill=steelblue31119180] (axis cs:58,0) rectangle (axis cs:59,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:59,0) rectangle (axis cs:60,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:60,0) rectangle (axis cs:61,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:61,0) rectangle (axis cs:62,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:62,0) rectangle (axis cs:63,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:63,0) rectangle (axis cs:64,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:64,0) rectangle (axis cs:65,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:65,0) rectangle (axis cs:66,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:66,0) rectangle (axis cs:67,39);
\draw[draw=none,fill=steelblue31119180] (axis cs:67,0) rectangle (axis cs:68,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:68,0) rectangle (axis cs:69,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:69,0) rectangle (axis cs:70,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:70,0) rectangle (axis cs:71,31);
\draw[draw=none,fill=steelblue31119180] (axis cs:71,0) rectangle (axis cs:72,32);
\draw[draw=none,fill=steelblue31119180] (axis cs:72,0) rectangle (axis cs:73,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:73,0) rectangle (axis cs:74,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:74,0) rectangle (axis cs:75,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:75,0) rectangle (axis cs:76,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:76,0) rectangle (axis cs:77,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:77,0) rectangle (axis cs:78,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:78,0) rectangle (axis cs:79,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:79,0) rectangle (axis cs:80,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:81,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:81,0) rectangle (axis cs:82,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:82,0) rectangle (axis cs:83,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:83,0) rectangle (axis cs:84,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:84,0) rectangle (axis cs:85,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:85,0) rectangle (axis cs:86,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:86,0) rectangle (axis cs:87,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:87,0) rectangle (axis cs:88,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:88,0) rectangle (axis cs:89,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:89,0) rectangle (axis cs:90,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:90,0) rectangle (axis cs:91,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:91,0) rectangle (axis cs:92,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:92,0) rectangle (axis cs:93,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:93,0) rectangle (axis cs:94,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:94,0) rectangle (axis cs:95,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:95,0) rectangle (axis cs:96,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:96,0) rectangle (axis cs:97,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:97,0) rectangle (axis cs:98,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:98,0) rectangle (axis cs:99,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:99,0) rectangle (axis cs:100,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:100,0) rectangle (axis cs:101,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:101,0) rectangle (axis cs:102,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:102,0) rectangle (axis cs:103,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:103,0) rectangle (axis cs:104,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:104,0) rectangle (axis cs:105,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:105,0) rectangle (axis cs:106,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:106,0) rectangle (axis cs:107,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:107,0) rectangle (axis cs:108,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:108,0) rectangle (axis cs:109,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:109,0) rectangle (axis cs:110,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:110,0) rectangle (axis cs:111,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:111,0) rectangle (axis cs:112,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:112,0) rectangle (axis cs:113,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:113,0) rectangle (axis cs:114,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:114,0) rectangle (axis cs:115,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:115,0) rectangle (axis cs:116,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:116,0) rectangle (axis cs:117,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:117,0) rectangle (axis cs:118,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:118,0) rectangle (axis cs:119,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:119,0) rectangle (axis cs:120,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:120,0) rectangle (axis cs:121,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:121,0) rectangle (axis cs:122,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:122,0) rectangle (axis cs:123,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:123,0) rectangle (axis cs:124,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:124,0) rectangle (axis cs:125,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:125,0) rectangle (axis cs:126,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:126,0) rectangle (axis cs:127,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:127,0) rectangle (axis cs:128,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:128,0) rectangle (axis cs:129,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:129,0) rectangle (axis cs:130,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:130,0) rectangle (axis cs:131,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:131,0) rectangle (axis cs:132,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:133,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:133,0) rectangle (axis cs:134,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:134,0) rectangle (axis cs:135,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:135,0) rectangle (axis cs:136,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:136,0) rectangle (axis cs:137,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:137,0) rectangle (axis cs:138,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:138,0) rectangle (axis cs:139,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:139,0) rectangle (axis cs:140,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:140,0) rectangle (axis cs:141,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:141,0) rectangle (axis cs:142,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:142,0) rectangle (axis cs:143,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:143,0) rectangle (axis cs:144,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:144,0) rectangle (axis cs:145,0);
\end{axis}

\end{tikzpicture}


==> figs/lsst/lsst_real_amp.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Amplitude},
xmin=0, xmax=1.29863919136592,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=2.68418940121571,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0.033830463317599,0) rectangle (axis cs:0.0386487822815926,0.904561996014087);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0386487822815926,0) rectangle (axis cs:0.0434671012455862,0.983219560884877);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0434671012455862,0) rectangle (axis cs:0.0482854202095798,0.747246866272506);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0482854202095798,0) rectangle (axis cs:0.0531037391735734,0.766911257490204);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0531037391735733,0) rectangle (axis cs:0.0579220581375669,0.963555169667179);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0579220581375669,0) rectangle (axis cs:0.0627403771015605,0.904561996014088);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0627403771015605,0) rectangle (axis cs:0.0675586960655541,0.904561996014085);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0675586960655541,0) rectangle (axis cs:0.0723770150295477,0.845568822360993);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0723770150295477,0) rectangle (axis cs:0.0771953339935413,1.14053469062646);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0771953339935413,0) rectangle (axis cs:0.0820136529575349,0.930781184304351);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0820136529575349,0) rectangle (axis cs:0.0868319719215285,1.29784982036804);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0868319719215285,0) rectangle (axis cs:0.0916502908855221,1.10120590819106);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0916502908855221,0) rectangle (axis cs:0.0964686098495157,1.20280526281583);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.0964686098495157,0) rectangle (axis cs:0.101286928813509,1.10120590819107);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.101286928813509,0) rectangle (axis cs:0.106105247777503,1.39617177645652);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.106105247777503,0) rectangle (axis cs:0.110923566741496,1.33717860280343);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.110923566741496,0) rectangle (axis cs:0.11574188570549,1.37650738523883);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.11574188570549,0) rectangle (axis cs:0.120560204669484,1.08154151697337);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.120560204669484,0) rectangle (axis cs:0.125378523633477,1.6124800798512);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.125378523633477,0) rectangle (axis cs:0.130196842597471,1.14053469062646);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.130196842597471,0) rectangle (axis cs:0.135015161561464,1.39617177645652);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.135015161561464,0) rectangle (axis cs:0.139833480525458,1.19952786427955);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.139833480525458,0) rectangle (axis cs:0.144651799489452,1.49449373254501);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.144651799489452,0) rectangle (axis cs:0.149470118453445,1.37650738523883);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.149470118453445,0) rectangle (axis cs:0.154288437417439,1.84845277446357);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.154288437417439,0) rectangle (axis cs:0.159106756381432,1.29784982036804);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.159106756381432,0) rectangle (axis cs:0.163925075345426,1.49449373254502);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.163925075345426,0) rectangle (axis cs:0.168743394309419,1.96643912176975);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.168743394309419,0) rectangle (axis cs:0.173561713273413,1.43550055889192);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.173561713273413,0) rectangle (axis cs:0.178380032237407,1.6321444710689);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.178380032237407,0) rectangle (axis cs:0.1831983512014,1.63214447106889);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.1831983512014,0) rectangle (axis cs:0.188016670165394,1.73046642715738);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.188016670165394,0) rectangle (axis cs:0.192834989129387,1.55676430473439);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.192834989129387,0) rectangle (axis cs:0.197653308093381,1.53382251498041);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.197653308093381,0) rectangle (axis cs:0.202471627057375,1.92711033933437);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.202471627057375,0) rectangle (axis cs:0.207289946021368,1.49449373254501);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.207289946021368,0) rectangle (axis cs:0.212108264985362,1.73702122422995);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.212108264985362,0) rectangle (axis cs:0.216926583949355,2.24501799735381);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.216926583949355,0) rectangle (axis cs:0.221744902913349,1.86811716568126);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.221744902913349,0) rectangle (axis cs:0.226563221877343,1.65180886228659);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.226563221877343,0) rectangle (axis cs:0.231381540841336,1.98610351298745);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.231381540841336,0) rectangle (axis cs:0.23619985980533,2.04837408517682);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.23619985980533,0) rectangle (axis cs:0.241018178769323,1.88778155689897);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.241018178769323,0) rectangle (axis cs:0.245836497733317,2.06476107785824);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.245836497733317,0) rectangle (axis cs:0.25065481669731,1.98610351298745);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.25065481669731,0) rectangle (axis cs:0.255473135661304,2.02543229542287);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.255473135661304,0) rectangle (axis cs:0.260291454625298,1.79273699934676);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.260291454625298,0) rectangle (axis cs:0.265109773589291,2.10736725882992);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.265109773589291,0) rectangle (axis cs:0.269928092553285,2.34333995344229);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.269928092553285,0) rectangle (axis cs:0.274746411517278,1.87139456421755);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.274746411517278,0) rectangle (axis cs:0.279564730481272,1.80912399202817);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.279564730481272,0) rectangle (axis cs:0.284383049445266,2.00904530274143);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.284383049445266,0) rectangle (axis cs:0.289201368409259,2.22207620759984);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.289201368409259,0) rectangle (axis cs:0.294019687373253,2.3597269461237);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.294019687373253,0) rectangle (axis cs:0.298838006337246,2.00576790420515);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.298838006337246,0) rectangle (axis cs:0.30365632530124,1.82878838324587);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.30365632530124,0) rectangle (axis cs:0.308474644265233,2.24174059881752);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.308474644265234,0) rectangle (axis cs:0.313292963229227,1.65508626082287);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.313292963229227,0) rectangle (axis cs:0.318111282193221,1.88778155689896);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.318111282193221,0) rectangle (axis cs:0.322929601157214,1.51743552229901);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.322929601157214,0) rectangle (axis cs:0.327747920121208,2.340062554906);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.327747920121208,0) rectangle (axis cs:0.332566239085201,2.340062554906);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.332566239085201,0) rectangle (axis cs:0.337384558049195,2.55637085830068);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.337384558049195,0) rectangle (axis cs:0.342202877013189,2.08770286761222);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.342202877013189,0) rectangle (axis cs:0.347021195977182,2.55637085830068);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.347021195977182,0) rectangle (axis cs:0.351839514941176,2.18274742516442);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.351839514941176,0) rectangle (axis cs:0.356657833905169,1.87139456421755);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.356657833905169,0) rectangle (axis cs:0.361476152869163,2.02543229542284);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.361476152869163,0) rectangle (axis cs:0.366294471833157,2.08442546907596);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.366294471833157,0) rectangle (axis cs:0.37111279079715,2.28106938125291);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.37111279079715,0) rectangle (axis cs:0.375931109761144,2.26140499003521);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.375931109761144,0) rectangle (axis cs:0.380749428725137,2.28106938125291);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.380749428725137,0) rectangle (axis cs:0.385567747689131,2.16308303394673);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.385567747689131,0) rectangle (axis cs:0.390386066653125,2.2450179973538);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.390386066653124,0) rectangle (axis cs:0.395204385617118,1.98610351298745);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.395204385617118,0) rectangle (axis cs:0.400022704581112,2.12703165004764);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.400022704581112,0) rectangle (axis cs:0.404841023545105,1.80912399202817);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.404841023545105,0) rectangle (axis cs:0.409659342509099,1.90744594811666);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.409659342509099,0) rectangle (axis cs:0.414477661473092,1.73046642715738);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.414477661473092,0) rectangle (axis cs:0.419295980437086,1.76979520959278);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.419295980437086,0) rectangle (axis cs:0.42411429940108,1.92711033933436);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.42411429940108,0) rectangle (axis cs:0.428932618365073,2.12375425151133);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.428932618365073,0) rectangle (axis cs:0.433750937329067,1.83206578178215);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.433750937329067,0) rectangle (axis cs:0.43856925629306,1.92711033933436);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.43856925629306,0) rectangle (axis cs:0.443387575257054,1.55348690619812);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.443387575257054,0) rectangle (axis cs:0.448205894221048,1.33717860280343);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.448205894221048,0) rectangle (axis cs:0.453024213185041,2.00576790420515);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.453024213185041,0) rectangle (axis cs:0.457842532149035,1.63214447106889);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.457842532149035,0) rectangle (axis cs:0.462660851113028,1.47482934132731);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.462660851113028,0) rectangle (axis cs:0.467479170077022,1.41583616767422);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.467479170077022,0) rectangle (axis cs:0.472297489041015,1.63542186960518);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.472297489041016,0) rectangle (axis cs:0.477115808005009,1.7501308183751);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.477115808005009,0) rectangle (axis cs:0.481934126969003,1.6124800798512);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.481934126969003,0) rectangle (axis cs:0.486752445932996,1.98610351298745);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.486752445932996,0) rectangle (axis cs:0.49157076489699,1.51415812376271);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.49157076489699,0) rectangle (axis cs:0.496389083860983,1.16019908184415);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.496389083860983,0) rectangle (axis cs:0.501207402824977,1.16019908184414);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.501207402824977,0) rectangle (axis cs:0.506025721788971,1.55348690619812);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.506025721788971,0) rectangle (axis cs:0.510844040752964,1.4158361676742);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.510844040752964,0) rectangle (axis cs:0.515662359716958,1.27818542915035);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.515662359716958,0) rectangle (axis cs:0.520480678680951,1.25852103793266);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.520480678680951,0) rectangle (axis cs:0.525298997644945,1.14053469062644);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.525298997644945,0) rectangle (axis cs:0.530117316608938,1.08154151697338);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.530117316608939,0) rectangle (axis cs:0.534935635572932,1.31751421158572);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.534935635572932,0) rectangle (axis cs:0.539753954536926,1.37650738523884);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.539753954536926,0) rectangle (axis cs:0.544572273500919,1.25852103793266);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.544572273500919,0) rectangle (axis cs:0.549390592464913,1.25852103793263);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.549390592464913,0) rectangle (axis cs:0.554208911428906,0.806240039925607);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.554208911428906,0) rectangle (axis cs:0.5590272303929,0.845568822360983);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.5590272303929,0) rectangle (axis cs:0.563845549356894,0.943890778449491);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.563845549356894,0) rectangle (axis cs:0.568663868320887,1.12087029940874);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.568663868320887,0) rectangle (axis cs:0.573482187284881,1.16019908184417);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.573482187284881,0) rectangle (axis cs:0.578300506248874,1.00288395210258);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.578300506248874,0) rectangle (axis cs:0.583118825212868,0.688253692619405);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.583118825212868,0) rectangle (axis cs:0.587937144176862,0.868510612114983);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.587937144176862,0) rectangle (axis cs:0.592755463140855,0.825904431143286);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.592755463140855,0) rectangle (axis cs:0.597573782104849,0.8652332135787);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.597573782104849,0) rectangle (axis cs:0.602392101068842,0.652202308720293);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.602392101068842,0) rectangle (axis cs:0.607210420032836,1.06187712575568);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.607210420032836,0) rectangle (axis cs:0.612028738996829,0.884897604796398);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.61202873899683,0) rectangle (axis cs:0.616847057960823,0.766911257490194);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.616847057960823,0) rectangle (axis cs:0.621665376924817,0.825904431143305);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.621665376924817,0) rectangle (axis cs:0.62648369588881,0.770188656026477);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.62648369588881,0) rectangle (axis cs:0.631302014852804,0.629260518966328);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.631302014852804,0) rectangle (axis cs:0.636120333816798,0.845568822360983);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.636120333816798,0) rectangle (axis cs:0.640938652780791,0.530938562877839);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.640938652780791,0) rectangle (axis cs:0.645756971744785,0.629260518966313);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.645756971744785,0) rectangle (axis cs:0.650575290708778,0.825904431143305);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.650575290708778,0) rectangle (axis cs:0.655393609672772,0.589931736530932);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.655393609672772,0) rectangle (axis cs:0.660211928636765,0.550602954095524);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.660211928636765,0) rectangle (axis cs:0.665030247600759,0.452280998007048);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.665030247600759,0) rectangle (axis cs:0.669848566564753,0.550602954095524);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.669848566564753,0) rectangle (axis cs:0.674666885528746,0.334294650700861);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.674666885528746,0) rectangle (axis cs:0.67948520449274,0.668589301401707);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.67948520449274,0) rectangle (axis cs:0.684303523456733,0.452280998007048);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.684303523456733,0) rectangle (axis cs:0.689121842420727,0.589931736530918);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.689121842420727,0) rectangle (axis cs:0.693940161384721,0.373623433136257);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.69394016138472,0) rectangle (axis cs:0.698758480348714,0.412952215571652);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.698758480348714,0) rectangle (axis cs:0.703576799312708,0.373623433136248);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.703576799312708,0) rectangle (axis cs:0.708395118276701,0.314630259483164);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.708395118276701,0) rectangle (axis cs:0.713213437240695,0.235972694612367);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.713213437240695,0) rectangle (axis cs:0.718031756204688,0.353959041918559);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.718031756204689,0) rectangle (axis cs:0.722850075168682,0.255637085830065);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.722850075168682,0) rectangle (axis cs:0.727668394132676,0.19992131071326);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.727668394132676,0) rectangle (axis cs:0.732486713096669,0.353959041918559);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.732486713096669,0) rectangle (axis cs:0.737305032060663,0.373623433136248);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.737305032060663,0) rectangle (axis cs:0.742123351024656,0.275301477047768);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.742123351024656,0) rectangle (axis cs:0.74694166998865,0.0786575648707891);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.74694166998865,0) rectangle (axis cs:0.751759988952644,0.393287824353955);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.751759988952644,0) rectangle (axis cs:0.756578307916637,0.176979520959276);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.756578307916637,0) rectangle (axis cs:0.761396626880631,0.17697952095928);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.761396626880631,0) rectangle (axis cs:0.766214945844624,0.255637085830071);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.766214945844624,0) rectangle (axis cs:0.771033264808618,0.196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.771033264808618,0) rectangle (axis cs:0.775851583772612,0.117986347306186);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.775851583772612,0) rectangle (axis cs:0.780669902736605,0.196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.780669902736605,0) rectangle (axis cs:0.785488221700599,0.137650738523884);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.785488221700599,0) rectangle (axis cs:0.790306540664592,0.117986347306184);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.790306540664592,0) rectangle (axis cs:0.795124859628586,0.137650738523884);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.795124859628586,0) rectangle (axis cs:0.79994317859258,0.21630830339467);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.799943178592579,0) rectangle (axis cs:0.804761497556573,0.117986347306186);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.804761497556573,0) rectangle (axis cs:0.809579816520567,0.137650738523884);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.809579816520567,0) rectangle (axis cs:0.81439813548456,0.0589931736530918);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.81439813548456,0) rectangle (axis cs:0.819216454448554,0.0983219560884887);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.819216454448554,0) rectangle (axis cs:0.824034773412547,0.157315129741578);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.824034773412547,0) rectangle (axis cs:0.828853092376541,0.17697952095928);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.828853092376541,0) rectangle (axis cs:0.833671411340535,0.0196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.833671411340535,0) rectangle (axis cs:0.838489730304528,0.0589931736530932);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.838489730304528,0) rectangle (axis cs:0.843308049268522,0.0589931736530918);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.843308049268522,0) rectangle (axis cs:0.848126368232515,0.157315129741582);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.848126368232515,0) rectangle (axis cs:0.852944687196509,0.0393287824353955);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.852944687196509,0) rectangle (axis cs:0.857763006160503,0.0786575648707891);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.857763006160503,0) rectangle (axis cs:0.862581325124496,0.0983219560884887);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.862581325124496,0) rectangle (axis cs:0.86739964408849,0.157315129741578);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.86739964408849,0) rectangle (axis cs:0.872217963052483,0.0983219560884887);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.872217963052483,0) rectangle (axis cs:0.877036282016477,0.0786575648707891);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.877036282016477,0) rectangle (axis cs:0.881854600980471,0.0196643912176977);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.88185460098047,0) rectangle (axis cs:0.886672919944464,0.0983219560884887);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.886672919944464,0) rectangle (axis cs:0.891491238908458,0.0589931736530918);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.891491238908458,0) rectangle (axis cs:0.896309557872451,0.0786575648707909);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.896309557872451,0) rectangle (axis cs:0.901127876836445,0.0196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.901127876836445,0) rectangle (axis cs:0.905946195800438,0.0196643912176977);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.905946195800438,0) rectangle (axis cs:0.910764514764432,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.910764514764432,0) rectangle (axis cs:0.915582833728426,0.0393287824353955);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.915582833728426,0) rectangle (axis cs:0.920401152692419,0.0196643912176977);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.920401152692419,0) rectangle (axis cs:0.925219471656413,0.0589931736530918);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.925219471656413,0) rectangle (axis cs:0.930037790620406,0.0196643912176977);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.930037790620406,0) rectangle (axis cs:0.9348561095844,0.0393287824353946);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.9348561095844,0) rectangle (axis cs:0.939674428548393,0.0196643912176977);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.939674428548394,0) rectangle (axis cs:0.944492747512387,0.0393287824353946);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.944492747512387,0) rectangle (axis cs:0.949311066476381,0.0589931736530932);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.949311066476381,0) rectangle (axis cs:0.954129385440374,0.0589931736530918);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.954129385440374,0) rectangle (axis cs:0.958947704404368,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.958947704404368,0) rectangle (axis cs:0.963766023368361,0.0196643912176977);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.963766023368361,0) rectangle (axis cs:0.968584342332355,0.0589931736530918);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.968584342332355,0) rectangle (axis cs:0.973402661296349,0.0393287824353955);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.973402661296349,0) rectangle (axis cs:0.978220980260342,0.0196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.978220980260342,0) rectangle (axis cs:0.983039299224336,0.0393287824353955);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.983039299224336,0) rectangle (axis cs:0.98785761818833,0.0196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.987857618188329,0) rectangle (axis cs:0.992675937152323,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.992675937152323,0) rectangle (axis cs:0.997494256116317,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.997494256116317,0) rectangle (axis cs:1.00231257508031,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.00231257508031,0) rectangle (axis cs:1.0071308940443,0.0196643912176982);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.0071308940443,0) rectangle (axis cs:1.0119492130083,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.0119492130083,0) rectangle (axis cs:1.01676753197229,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.01676753197229,0) rectangle (axis cs:1.02158585093628,0.0196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.02158585093628,0) rectangle (axis cs:1.02640416990028,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.02640416990028,0) rectangle (axis cs:1.03122248886427,0.0196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.03122248886427,0) rectangle (axis cs:1.03604080782827,0.0196643912176973);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.03604080782827,0) rectangle (axis cs:1.04085912679226,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.04085912679226,0) rectangle (axis cs:1.04567744575625,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.04567744575625,0) rectangle (axis cs:1.05049576472025,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05049576472025,0) rectangle (axis cs:1.05531408368424,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.05531408368424,0) rectangle (axis cs:1.06013240264823,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.06013240264823,0) rectangle (axis cs:1.06495072161223,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.06495072161223,0) rectangle (axis cs:1.06976904057622,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.06976904057622,0) rectangle (axis cs:1.07458735954021,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07458735954021,0) rectangle (axis cs:1.07940567850421,0.0393287824353946);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.07940567850421,0) rectangle (axis cs:1.0842239974682,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.0842239974682,0) rectangle (axis cs:1.08904231643219,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.08904231643219,0) rectangle (axis cs:1.09386063539619,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.09386063539619,0) rectangle (axis cs:1.09867895436018,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.09867895436018,0) rectangle (axis cs:1.10349727332418,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.10349727332418,0) rectangle (axis cs:1.10831559228817,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.10831559228817,0) rectangle (axis cs:1.11313391125216,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.11313391125216,0) rectangle (axis cs:1.11795223021616,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.11795223021616,0) rectangle (axis cs:1.12277054918015,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12277054918015,0) rectangle (axis cs:1.12758886814414,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.12758886814414,0) rectangle (axis cs:1.13240718710814,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.13240718710814,0) rectangle (axis cs:1.13722550607213,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.13722550607213,0) rectangle (axis cs:1.14204382503612,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.14204382503612,0) rectangle (axis cs:1.14686214400012,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.14686214400012,0) rectangle (axis cs:1.15168046296411,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.15168046296411,0) rectangle (axis cs:1.15649878192811,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.1564987819281,0) rectangle (axis cs:1.1613171008921,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.1613171008921,0) rectangle (axis cs:1.16613541985609,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.16613541985609,0) rectangle (axis cs:1.17095373882009,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.17095373882009,0) rectangle (axis cs:1.17577205778408,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.17577205778408,0) rectangle (axis cs:1.18059037674807,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18059037674807,0) rectangle (axis cs:1.18540869571207,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.18540869571207,0) rectangle (axis cs:1.19022701467606,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.19022701467606,0) rectangle (axis cs:1.19504533364005,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.19504533364005,0) rectangle (axis cs:1.19986365260405,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.19986365260405,0) rectangle (axis cs:1.20468197156804,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.20468197156804,0) rectangle (axis cs:1.20950029053203,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.20950029053203,0) rectangle (axis cs:1.21431860949603,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.21431860949603,0) rectangle (axis cs:1.21913692846002,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.21913692846002,0) rectangle (axis cs:1.22395524742402,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.22395524742402,0) rectangle (axis cs:1.22877356638801,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.22877356638801,0) rectangle (axis cs:1.233591885352,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.233591885352,0) rectangle (axis cs:1.238410204316,0.0196643912176973);
\end{axis}

\end{tikzpicture}


==> figs/lsst/lsst_real_periods.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Period (h)},
xmin=0, xmax=177.097552044822,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Probability Density},
ymin=0, ymax=0.0222232337649659,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:2.00258109048075,0) rectangle (axis cs:2.66960955125919,0.0210229376619683);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.66960955125919,0) rectangle (axis cs:3.33663801203764,0.0163353907508538);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.33663801203764,0) rectangle (axis cs:4.00366647281608,0.0174717657596088);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.00366647281608,0) rectangle (axis cs:4.67069493359453,0.0183477214955242);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.67069493359453,0) rectangle (axis cs:5.33772339437297,0.0200522840086567);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.33772339437297,0) rectangle (axis cs:6.00475185515141,0.0193183751488358);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.00475185515141,0) rectangle (axis cs:6.67178031592986,0.0184660938922695);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.67178031592986,0) rectangle (axis cs:7.3388087767083,0.0183477214955242);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.3388087767083,0) rectangle (axis cs:8.00583723748674,0.0187501876444583);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.00583723748674,0) rectangle (axis cs:8.67286569826519,0.0163353907508537);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.67286569826519,0) rectangle (axis cs:9.33989415904363,0.0197445157771189);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.33989415904363,0) rectangle (axis cs:10.0069226198221,0.0177795339911467);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.0069226198221,0) rectangle (axis cs:10.6739510806005,0.0210702866206665);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6739510806005,0) rectangle (axis cs:11.340979541379,0.0176374871150523);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.340979541379,0) rectangle (axis cs:12.0080080021574,0.0184660938922694);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.0080080021574,0) rectangle (axis cs:12.6750364629359,0.0147728751138156);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6750364629359,0) rectangle (axis cs:13.3420649237143,0.0181820001400807);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.3420649237143,0) rectangle (axis cs:14.0090933844927,0.0211649845380627);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.0090933844927,0) rectangle (axis cs:14.6761218452712,0.0180636277433354);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.6761218452712,0) rectangle (axis cs:15.3431503060496,0.0178979063878919);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.3431503060496,0) rectangle (axis cs:16.0101787668281,0.0176138126357032);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.0101787668281,0) rectangle (axis cs:16.6772072276065,0.0164774376269482);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.6772072276065,0) rectangle (axis cs:17.344235688385,0.0156251563703819);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.344235688385,0) rectangle (axis cs:18.0112641491634,0.0164774376269482);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.0112641491634,0) rectangle (axis cs:18.6782926099418,0.0173297188835144);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.6782926099418,0) rectangle (axis cs:19.3453210707203,0.0167852058584859);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.3453210707203,0) rectangle (axis cs:20.0123495314987,0.0159092501225706);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.0123495314987,0) rectangle (axis cs:20.6793779922772,0.0156488308497309);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.6793779922772,0) rectangle (axis cs:21.3464064530556,0.0169035782552313);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.3464064530556,0) rectangle (axis cs:22.0134349138341,0.017211346486769);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.0134349138341,0) rectangle (axis cs:22.6804633746125,0.016808880337835);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.6804633746125,0) rectangle (axis cs:23.347491835391,0.017921580867241);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.347491835391,0) rectangle (axis cs:24.0145202961694,0.0187501876444583);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.0145202961694,0) rectangle (axis cs:24.6815487569478,0.0163827397095519);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.6815487569478,0) rectangle (axis cs:25.3485772177263,0.0177558595117975);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.3485772177263,0) rectangle (axis cs:26.0156056785047,0.0153410626181931);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.0156056785047,0) rectangle (axis cs:26.6826341392832,0.0163353907508538);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.6826341392832,0) rectangle (axis cs:27.3496626000616,0.0180399532639864);
\draw[draw=none,fill=steelblue31119180] (axis cs:27.3496626000616,0) rectangle (axis cs:28.0166910608401,0.0167615313791368);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.0166910608401,0) rectangle (axis cs:28.6837195216185,0.0176374871150523);
\draw[draw=none,fill=steelblue31119180] (axis cs:28.6837195216185,0) rectangle (axis cs:29.3507479823969,0.0143467344855325);
\draw[draw=none,fill=steelblue31119180] (axis cs:29.350747982397,0) rectangle (axis cs:30.0177764431754,0.0151990157420987);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.0177764431754,0) rectangle (axis cs:30.6848049039538,0.0164774376269482);
\draw[draw=none,fill=steelblue31119180] (axis cs:30.6848049039538,0) rectangle (axis cs:31.3518333647323,0.0160512969986649);
\draw[draw=none,fill=steelblue31119180] (axis cs:31.3518333647323,0) rectangle (axis cs:32.0188618255107,0.0135181277083152);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.0188618255107,0) rectangle (axis cs:32.6858902862892,0.0154831094942874);
\draw[draw=none,fill=steelblue31119180] (axis cs:32.6858902862892,0) rectangle (axis cs:33.3529187470676,0.0159092501225707);
\draw[draw=none,fill=steelblue31119180] (axis cs:33.3529187470676,0) rectangle (axis cs:34.0199472078461,0.0166431589823915);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.0199472078461,0) rectangle (axis cs:34.6869756686245,0.0146308282377211);
\draw[draw=none,fill=steelblue31119180] (axis cs:34.6869756686245,0) rectangle (axis cs:35.3540041294029,0.0157672032464763);
\draw[draw=none,fill=steelblue31119180] (axis cs:35.3540041294029,0) rectangle (axis cs:36.0210325901814,0.014204687609438);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.0210325901814,0) rectangle (axis cs:36.6880610509598,0.0123817526995601);
\draw[draw=none,fill=steelblue31119180] (axis cs:36.6880610509598,0) rectangle (axis cs:37.3550895117383,0.0134944532289662);
\draw[draw=none,fill=steelblue31119180] (axis cs:37.3550895117383,0) rectangle (axis cs:38.0221179725167,0.0139205938572492);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.0221179725167,0) rectangle (axis cs:38.6891464332952,0.0122160313441167);
\draw[draw=none,fill=steelblue31119180] (axis cs:38.6891464332952,0) rectangle (axis cs:39.3561748940736,0.0130683126006831);
\draw[draw=none,fill=steelblue31119180] (axis cs:39.3561748940736,0) rectangle (axis cs:40.0232033548521,0.0140863152126927);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.0232033548521,0) rectangle (axis cs:40.6902318156305,0.0147728751138157);
\draw[draw=none,fill=steelblue31119180] (axis cs:40.6902318156305,0) rectangle (axis cs:41.3572602764089,0.0116478438397392);
\draw[draw=none,fill=steelblue31119180] (axis cs:41.3572602764089,0) rectangle (axis cs:42.0242887371874,0.0125001250963054);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.0242887371874,0) rectangle (axis cs:42.6913171979658,0.0113637500875505);
\draw[draw=none,fill=steelblue31119180] (axis cs:42.6913171979658,0) rectangle (axis cs:43.3583456587443,0.0143467344855324);
\draw[draw=none,fill=steelblue31119180] (axis cs:43.3583456587443,0) rectangle (axis cs:44.0253741195227,0.0123580782202112);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.0253741195227,0) rectangle (axis cs:44.6924025803012,0.0126421719723998);
\draw[draw=none,fill=steelblue31119180] (axis cs:44.6924025803012,0) rectangle (axis cs:45.3594310410796,0.010085328202701);
\draw[draw=none,fill=steelblue31119180] (axis cs:45.3594310410796,0) rectangle (axis cs:46.026459501858,0.0123580782202112);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.026459501858,0) rectangle (axis cs:46.6934879626365,0.00809667193737966);
\draw[draw=none,fill=steelblue31119180] (axis cs:46.6934879626365,0) rectangle (axis cs:47.3605164234149,0.0120976589473715);
\draw[draw=none,fill=steelblue31119180] (axis cs:47.3605164234149,0) rectangle (axis cs:48.0275448841934,0.00866485944175718);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.0275448841934,0) rectangle (axis cs:48.6945733449718,0.0107955625831729);
\draw[draw=none,fill=steelblue31119180] (axis cs:48.6945733449718,0) rectangle (axis cs:49.3616018057503,0.0103694219548898);
\draw[draw=none,fill=steelblue31119180] (axis cs:49.3616018057503,0) rectangle (axis cs:50.0286302665287,0.00980123445051222);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.0286302665287,0) rectangle (axis cs:50.6956587273072,0.00980123445051232);
\draw[draw=none,fill=steelblue31119180] (axis cs:50.6956587273071,0) rectangle (axis cs:51.3626871880856,0.0102273750787954);
\draw[draw=none,fill=steelblue31119180] (axis cs:51.3626871880856,0) rectangle (axis cs:52.029715648864,0.0111033308147107);
\draw[draw=none,fill=steelblue31119180] (axis cs:52.029715648864,0) rectangle (axis cs:52.6967441096425,0.0103694219548898);
\draw[draw=none,fill=steelblue31119180] (axis cs:52.6967441096425,0) rectangle (axis cs:53.3637725704209,0.0092330469461347);
\draw[draw=none,fill=steelblue31119180] (axis cs:53.3637725704209,0) rectangle (axis cs:54.0308010311994,0.00866485944175718);
\draw[draw=none,fill=steelblue31119180] (axis cs:54.0308010311994,0) rectangle (axis cs:54.6978294919778,0.00866485944175727);
\draw[draw=none,fill=steelblue31119180] (axis cs:54.6978294919778,0) rectangle (axis cs:55.3648579527563,0.0078125781851909);
\draw[draw=none,fill=steelblue31119180] (axis cs:55.3648579527563,0) rectangle (axis cs:56.0318864135347,0.0105114688309842);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.0318864135347,0) rectangle (axis cs:56.6989148743132,0.00838076568956842);
\draw[draw=none,fill=steelblue31119180] (axis cs:56.6989148743131,0) rectangle (axis cs:57.3659433350916,0.0085228125656628);
\draw[draw=none,fill=steelblue31119180] (axis cs:57.3659433350916,0) rectangle (axis cs:58.03297179587,0.00880690631785165);
\draw[draw=none,fill=steelblue31119180] (axis cs:58.03297179587,0) rectangle (axis cs:58.7000002566485,0.00653415630034148);
\draw[draw=none,fill=steelblue31119180] (axis cs:58.7000002566485,0) rectangle (axis cs:59.3670287174269,0.00823871881347413);
\draw[draw=none,fill=steelblue31119180] (axis cs:59.3670287174269,0) rectangle (axis cs:60.0340571782054,0.00767053130909652);
\draw[draw=none,fill=steelblue31119180] (axis cs:60.0340571782054,0) rectangle (axis cs:60.7010856389838,0.00596596879596396);
\draw[draw=none,fill=steelblue31119180] (axis cs:60.7010856389838,0) rectangle (axis cs:61.3681140997623,0.00752848443300222);
\draw[draw=none,fill=steelblue31119180] (axis cs:61.3681140997623,0) rectangle (axis cs:62.0351425605407,0.00767053130909652);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.0351425605407,0) rectangle (axis cs:62.7021710213191,0.00681825005253031);
\draw[draw=none,fill=steelblue31119180] (axis cs:62.7021710213191,0) rectangle (axis cs:63.3691994820976,0.0054214557709355);
\draw[draw=none,fill=steelblue31119180] (axis cs:63.3691994820976,0) rectangle (axis cs:64.036227942876,0.00553982816768082);
\draw[draw=none,fill=steelblue31119180] (axis cs:64.036227942876,0) rectangle (axis cs:64.7032564036545,0.00667620317643593);
\draw[draw=none,fill=steelblue31119180] (axis cs:64.7032564036545,0) rectangle (axis cs:65.3702848644329,0.00482959378720897);
\draw[draw=none,fill=steelblue31119180] (axis cs:65.3702848644329,0) rectangle (axis cs:66.0373133252113,0.00625006254815279);
\draw[draw=none,fill=steelblue31119180] (axis cs:66.0373133252114,0) rectangle (axis cs:66.7043417859898,0.00511368753939762);
\draw[draw=none,fill=steelblue31119180] (axis cs:66.7043417859898,0) rectangle (axis cs:67.3713702467683,0.00696029692862469);
\draw[draw=none,fill=steelblue31119180] (axis cs:67.3713702467682,0) rectangle (axis cs:68.0383987075467,0.00553982816768088);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.0383987075467,0) rectangle (axis cs:68.7054271683251,0.00497164066330335);
\draw[draw=none,fill=steelblue31119180] (axis cs:68.7054271683251,0) rectangle (axis cs:69.3724556291036,0.0032670781501707);
\draw[draw=none,fill=steelblue31119180] (axis cs:69.3724556291036,0) rectangle (axis cs:70.039484089882,0.00482959378720897);
\draw[draw=none,fill=steelblue31119180] (axis cs:70.039484089882,0) rectangle (axis cs:70.7065125506605,0.00497164066330335);
\draw[draw=none,fill=steelblue31119180] (axis cs:70.7065125506605,0) rectangle (axis cs:71.3735410114389,0.00497164066330325);
\draw[draw=none,fill=steelblue31119180] (axis cs:71.3735410114389,0) rectangle (axis cs:72.0405694722173,0.0053977812915865);
\draw[draw=none,fill=steelblue31119180] (axis cs:72.0405694722174,0) rectangle (axis cs:72.7075979329958,0.00482959378720897);
\draw[draw=none,fill=steelblue31119180] (axis cs:72.7075979329958,0) rectangle (axis cs:73.3746263937742,0.00539778129158638);
\draw[draw=none,fill=steelblue31119180] (axis cs:73.3746263937742,0) rectangle (axis cs:74.0416548545527,0.00326707815017077);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.0416548545527,0) rectangle (axis cs:74.7086833153311,0.0038352656545483);
\draw[draw=none,fill=steelblue31119180] (axis cs:74.7086833153311,0) rectangle (axis cs:75.3757117761096,0.00426140628283135);
\draw[draw=none,fill=steelblue31119180] (axis cs:75.3757117761096,0) rectangle (axis cs:76.042740236888,0.00482959378720897);
\draw[draw=none,fill=steelblue31119180] (axis cs:76.042740236888,0) rectangle (axis cs:76.7097686976665,0.00369321877845392);
\draw[draw=none,fill=steelblue31119180] (axis cs:76.7097686976664,0) rectangle (axis cs:77.3767971584449,0.00397731253064268);
\draw[draw=none,fill=steelblue31119180] (axis cs:77.3767971584449,0) rectangle (axis cs:78.0438256192234,0.00227275001751006);
\draw[draw=none,fill=steelblue31119180] (axis cs:78.0438256192234,0) rectangle (axis cs:78.7108540800018,0.00314870575342546);
\draw[draw=none,fill=steelblue31119180] (axis cs:78.7108540800018,0) rectangle (axis cs:79.3778825407802,0.00497164066330335);
\draw[draw=none,fill=steelblue31119180] (axis cs:79.3778825407802,0) rectangle (axis cs:80.0449110015587,0.00284093752188757);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.0449110015587,0) rectangle (axis cs:80.7119394623371,0.00340912502626516);
\draw[draw=none,fill=steelblue31119180] (axis cs:80.7119394623371,0) rectangle (axis cs:81.3789679231156,0.00369321877845392);
\draw[draw=none,fill=steelblue31119180] (axis cs:81.3789679231156,0) rectangle (axis cs:82.045996383894,0.0032670781501707);
\draw[draw=none,fill=steelblue31119180] (axis cs:82.045996383894,0) rectangle (axis cs:82.7130248446725,0.00284093752188763);
\draw[draw=none,fill=steelblue31119180] (axis cs:82.7130248446724,0) rectangle (axis cs:83.3800533054509,0.00284093752188763);
\draw[draw=none,fill=steelblue31119180] (axis cs:83.3800533054509,0) rectangle (axis cs:84.0470817662293,0.00355117190235954);
\draw[draw=none,fill=steelblue31119180] (axis cs:84.0470817662293,0) rectangle (axis cs:84.7141102270078,0.00170456251313254);
\draw[draw=none,fill=steelblue31119180] (axis cs:84.7141102270078,0) rectangle (axis cs:85.3811386877862,0.0038352656545483);
\draw[draw=none,fill=steelblue31119180] (axis cs:85.3811386877862,0) rectangle (axis cs:86.0481671485647,0.00312503127407639);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.0481671485647,0) rectangle (axis cs:86.7151956093431,0.00227275001751006);
\draw[draw=none,fill=steelblue31119180] (axis cs:86.7151956093431,0) rectangle (axis cs:87.3822240701216,0.00213070314141572);
\draw[draw=none,fill=steelblue31119180] (axis cs:87.3822240701216,0) rectangle (axis cs:88.0492525309,0.00170456251313258);
\draw[draw=none,fill=steelblue31119180] (axis cs:88.0492525309,0) rectangle (axis cs:88.7162809916785,0.00284093752188757);
\draw[draw=none,fill=steelblue31119180] (axis cs:88.7162809916784,0) rectangle (axis cs:89.3833094524569,0.0015625156370382);
\draw[draw=none,fill=steelblue31119180] (axis cs:89.3833094524569,0) rectangle (axis cs:90.0503379132353,0.00184660938922696);
\draw[draw=none,fill=steelblue31119180] (axis cs:90.0503379132353,0) rectangle (axis cs:90.7173663740138,0.00142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:90.7173663740138,0) rectangle (axis cs:91.3843948347922,0.00241479689360449);
\draw[draw=none,fill=steelblue31119180] (axis cs:91.3843948347922,0) rectangle (axis cs:92.0514232955707,0.00198865626532134);
\draw[draw=none,fill=steelblue31119180] (axis cs:92.0514232955707,0) rectangle (axis cs:92.7184517563491,0.00198865626532134);
\draw[draw=none,fill=steelblue31119180] (axis cs:92.7184517563491,0) rectangle (axis cs:93.3854802171276,0.00127842188484941);
\draw[draw=none,fill=steelblue31119180] (axis cs:93.3854802171276,0) rectangle (axis cs:94.052508677906,0.00213070314141572);
\draw[draw=none,fill=steelblue31119180] (axis cs:94.052508677906,0) rectangle (axis cs:94.7195371386844,0.00142046876094381);
\draw[draw=none,fill=steelblue31119180] (axis cs:94.7195371386844,0) rectangle (axis cs:95.3865655994629,0.00142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:95.3865655994629,0) rectangle (axis cs:96.0535940602413,0.000710234380471907);
\draw[draw=none,fill=steelblue31119180] (axis cs:96.0535940602413,0) rectangle (axis cs:96.7206225210198,0.00142046876094381);
\draw[draw=none,fill=steelblue31119180] (axis cs:96.7206225210198,0) rectangle (axis cs:97.3876509817982,0.00156251563703816);
\draw[draw=none,fill=steelblue31119180] (axis cs:97.3876509817982,0) rectangle (axis cs:98.0546794425767,0.00127842188484943);
\draw[draw=none,fill=steelblue31119180] (axis cs:98.0546794425767,0) rectangle (axis cs:98.7217079033551,0.00198865626532134);
\draw[draw=none,fill=steelblue31119180] (axis cs:98.7217079033551,0) rectangle (axis cs:99.3887363641335,0.00127842188484943);
\draw[draw=none,fill=steelblue31119180] (axis cs:99.3887363641335,0) rectangle (axis cs:100.055764824912,0.00113637500875503);
\draw[draw=none,fill=steelblue31119180] (axis cs:100.055764824912,0) rectangle (axis cs:100.72279328569,0.000710234380471907);
\draw[draw=none,fill=steelblue31119180] (axis cs:100.72279328569,0) rectangle (axis cs:101.389821746469,0.000568187504377526);
\draw[draw=none,fill=steelblue31119180] (axis cs:101.389821746469,0) rectangle (axis cs:102.056850207247,0.00113637500875503);
\draw[draw=none,fill=steelblue31119180] (axis cs:102.056850207247,0) rectangle (axis cs:102.723878668026,0.00099432813266067);
\draw[draw=none,fill=steelblue31119180] (axis cs:102.723878668026,0) rectangle (axis cs:103.390907128804,0.00113637500875505);
\draw[draw=none,fill=steelblue31119180] (axis cs:103.390907128804,0) rectangle (axis cs:104.057935589583,0.00142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:104.057935589583,0) rectangle (axis cs:104.724964050361,0.00170456251313258);
\draw[draw=none,fill=steelblue31119180] (axis cs:104.724964050361,0) rectangle (axis cs:105.39199251114,0.00113637500875505);
\draw[draw=none,fill=steelblue31119180] (axis cs:105.39199251114,0) rectangle (axis cs:106.059020971918,0.000710234380471892);
\draw[draw=none,fill=steelblue31119180] (axis cs:106.059020971918,0) rectangle (axis cs:106.726049432696,0.000568187504377526);
\draw[draw=none,fill=steelblue31119180] (axis cs:106.726049432696,0) rectangle (axis cs:107.393077893475,0.000852281256566289);
\draw[draw=none,fill=steelblue31119180] (axis cs:107.393077893475,0) rectangle (axis cs:108.060106354253,0.00099432813266067);
\draw[draw=none,fill=steelblue31119180] (axis cs:108.060106354253,0) rectangle (axis cs:108.727134815032,0.000426140628283135);
\draw[draw=none,fill=steelblue31119180] (axis cs:108.727134815032,0) rectangle (axis cs:109.39416327581,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:109.39416327581,0) rectangle (axis cs:110.061191736589,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:110.061191736589,0) rectangle (axis cs:110.728220197367,0.000710234380471892);
\draw[draw=none,fill=steelblue31119180] (axis cs:110.728220197367,0) rectangle (axis cs:111.395248658146,0.000568187504377526);
\draw[draw=none,fill=steelblue31119180] (axis cs:111.395248658146,0) rectangle (axis cs:112.062277118924,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:112.062277118924,0) rectangle (axis cs:112.729305579702,0.000284093752188757);
\draw[draw=none,fill=steelblue31119180] (axis cs:112.729305579702,0) rectangle (axis cs:113.396334040481,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:113.396334040481,0) rectangle (axis cs:114.063362501259,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:114.063362501259,0) rectangle (axis cs:114.730390962038,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:114.730390962038,0) rectangle (axis cs:115.397419422816,0.000426140628283135);
\draw[draw=none,fill=steelblue31119180] (axis cs:115.397419422816,0) rectangle (axis cs:116.064447883595,0.000710234380471907);
\draw[draw=none,fill=steelblue31119180] (axis cs:116.064447883595,0) rectangle (axis cs:116.731476344373,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:116.731476344373,0) rectangle (axis cs:117.398504805152,0.000426140628283135);
\draw[draw=none,fill=steelblue31119180] (axis cs:117.398504805152,0) rectangle (axis cs:118.06553326593,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:118.06553326593,0) rectangle (axis cs:118.732561726708,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:118.732561726708,0) rectangle (axis cs:119.399590187487,0.000284093752188757);
\draw[draw=none,fill=steelblue31119180] (axis cs:119.399590187487,0) rectangle (axis cs:120.066618648265,0.000568187504377526);
\draw[draw=none,fill=steelblue31119180] (axis cs:120.066618648265,0) rectangle (axis cs:120.733647109044,0.000284093752188763);
\draw[draw=none,fill=steelblue31119180] (axis cs:120.733647109044,0) rectangle (axis cs:121.400675569822,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:121.400675569822,0) rectangle (axis cs:122.067704030601,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:122.067704030601,0) rectangle (axis cs:122.734732491379,0.000284093752188763);
\draw[draw=none,fill=steelblue31119180] (axis cs:122.734732491379,0) rectangle (axis cs:123.401760952158,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:123.401760952158,0) rectangle (axis cs:124.068789412936,0.000142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:124.068789412936,0) rectangle (axis cs:124.735817873714,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:124.735817873714,0) rectangle (axis cs:125.402846334493,0.000142046876094381);
\draw[draw=none,fill=steelblue31119180] (axis cs:125.402846334493,0) rectangle (axis cs:126.069874795271,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:126.069874795271,0) rectangle (axis cs:126.73690325605,0.000426140628283144);
\draw[draw=none,fill=steelblue31119180] (axis cs:126.73690325605,0) rectangle (axis cs:127.403931716828,0.000568187504377526);
\draw[draw=none,fill=steelblue31119180] (axis cs:127.403931716828,0) rectangle (axis cs:128.070960177607,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:128.070960177607,0) rectangle (axis cs:128.737988638385,0.000142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:128.737988638385,0) rectangle (axis cs:129.405017099164,0.000426140628283154);
\draw[draw=none,fill=steelblue31119180] (axis cs:129.405017099164,0) rectangle (axis cs:130.072045559942,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:130.072045559942,0) rectangle (axis cs:130.73907402072,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:130.73907402072,0) rectangle (axis cs:131.406102481499,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:131.406102481499,0) rectangle (axis cs:132.073130942277,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:132.073130942277,0) rectangle (axis cs:132.740159403056,0.000142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:132.740159403056,0) rectangle (axis cs:133.407187863834,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:133.407187863834,0) rectangle (axis cs:134.074216324613,0.000142046876094384);
\draw[draw=none,fill=steelblue31119180] (axis cs:134.074216324613,0) rectangle (axis cs:134.741244785391,0.000142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:134.741244785391,0) rectangle (axis cs:135.40827324617,0.000426140628283154);
\draw[draw=none,fill=steelblue31119180] (axis cs:135.40827324617,0) rectangle (axis cs:136.075301706948,0.000142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:136.075301706948,0) rectangle (axis cs:136.742330167726,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:136.742330167726,0) rectangle (axis cs:137.409358628505,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:137.409358628505,0) rectangle (axis cs:138.076387089283,0.000142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:138.076387089283,0) rectangle (axis cs:138.743415550062,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:138.743415550062,0) rectangle (axis cs:139.41044401084,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:139.41044401084,0) rectangle (axis cs:140.077472471619,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:140.077472471619,0) rectangle (axis cs:140.744500932397,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:140.744500932397,0) rectangle (axis cs:141.411529393176,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:141.411529393176,0) rectangle (axis cs:142.078557853954,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:142.078557853954,0) rectangle (axis cs:142.745586314732,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:142.745586314732,0) rectangle (axis cs:143.412614775511,0.000142046876094384);
\draw[draw=none,fill=steelblue31119180] (axis cs:143.412614775511,0) rectangle (axis cs:144.079643236289,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:144.079643236289,0) rectangle (axis cs:144.746671697068,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:144.746671697068,0) rectangle (axis cs:145.413700157846,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:145.413700157846,0) rectangle (axis cs:146.080728618625,0.000142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:146.080728618625,0) rectangle (axis cs:146.747757079403,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:146.747757079403,0) rectangle (axis cs:147.414785540182,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:147.414785540182,0) rectangle (axis cs:148.08181400096,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:148.08181400096,0) rectangle (axis cs:148.748842461738,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:148.748842461738,0) rectangle (axis cs:149.415870922517,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:149.415870922517,0) rectangle (axis cs:150.082899383295,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:150.082899383295,0) rectangle (axis cs:150.749927844074,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:150.749927844074,0) rectangle (axis cs:151.416956304852,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:151.416956304852,0) rectangle (axis cs:152.083984765631,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:152.083984765631,0) rectangle (axis cs:152.751013226409,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:152.751013226409,0) rectangle (axis cs:153.418041687188,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:153.418041687188,0) rectangle (axis cs:154.085070147966,0.000142046876094378);
\draw[draw=none,fill=steelblue31119180] (axis cs:154.085070147966,0) rectangle (axis cs:154.752098608744,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:154.752098608744,0) rectangle (axis cs:155.419127069523,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:155.419127069523,0) rectangle (axis cs:156.086155530301,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:156.086155530301,0) rectangle (axis cs:156.75318399108,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:156.75318399108,0) rectangle (axis cs:157.420212451858,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:157.420212451858,0) rectangle (axis cs:158.087240912637,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:158.087240912637,0) rectangle (axis cs:158.754269373415,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:158.754269373415,0) rectangle (axis cs:159.421297834194,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:159.421297834194,0) rectangle (axis cs:160.088326294972,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:160.088326294972,0) rectangle (axis cs:160.75535475575,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:160.75535475575,0) rectangle (axis cs:161.422383216529,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:161.422383216529,0) rectangle (axis cs:162.089411677307,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:162.089411677307,0) rectangle (axis cs:162.756440138086,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:162.756440138086,0) rectangle (axis cs:163.423468598864,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:163.423468598864,0) rectangle (axis cs:164.090497059643,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:164.090497059643,0) rectangle (axis cs:164.757525520421,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:164.757525520421,0) rectangle (axis cs:165.4245539812,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:165.4245539812,0) rectangle (axis cs:166.091582441978,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:166.091582441978,0) rectangle (axis cs:166.758610902756,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:166.758610902756,0) rectangle (axis cs:167.425639363535,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:167.425639363535,0) rectangle (axis cs:168.092667824313,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:168.092667824313,0) rectangle (axis cs:168.759696285092,0.000142046876094378);
\end{axis}

\end{tikzpicture}


==> figs/lsst/lsst_vdp.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Period (h)},
xmin=0, xmax=207.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=310.8,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,74);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,171);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,296);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,290);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,129);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,33);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:25,0) rectangle (axis cs:26,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:26,0) rectangle (axis cs:27,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:27,0) rectangle (axis cs:28,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:28,0) rectangle (axis cs:29,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:29,0) rectangle (axis cs:30,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:30,0) rectangle (axis cs:31,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:31,0) rectangle (axis cs:32,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:32,0) rectangle (axis cs:33,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:33,0) rectangle (axis cs:34,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:34,0) rectangle (axis cs:35,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:35,0) rectangle (axis cs:36,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:36,0) rectangle (axis cs:37,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:37,0) rectangle (axis cs:38,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:38,0) rectangle (axis cs:39,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:39,0) rectangle (axis cs:40,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:40,0) rectangle (axis cs:41,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:41,0) rectangle (axis cs:42,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:42,0) rectangle (axis cs:43,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:43,0) rectangle (axis cs:44,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:44,0) rectangle (axis cs:45,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:45,0) rectangle (axis cs:46,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:46,0) rectangle (axis cs:47,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:47,0) rectangle (axis cs:48,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:48,0) rectangle (axis cs:49,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:49,0) rectangle (axis cs:50,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:50,0) rectangle (axis cs:51,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:51,0) rectangle (axis cs:52,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:52,0) rectangle (axis cs:53,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:53,0) rectangle (axis cs:54,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:54,0) rectangle (axis cs:55,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:55,0) rectangle (axis cs:56,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:56,0) rectangle (axis cs:57,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:57,0) rectangle (axis cs:58,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:58,0) rectangle (axis cs:59,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:59,0) rectangle (axis cs:60,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:60,0) rectangle (axis cs:61,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:61,0) rectangle (axis cs:62,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:62,0) rectangle (axis cs:63,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:63,0) rectangle (axis cs:64,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:64,0) rectangle (axis cs:65,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:65,0) rectangle (axis cs:66,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:66,0) rectangle (axis cs:67,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:67,0) rectangle (axis cs:68,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:68,0) rectangle (axis cs:69,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:69,0) rectangle (axis cs:70,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:70,0) rectangle (axis cs:71,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:71,0) rectangle (axis cs:72,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:72,0) rectangle (axis cs:73,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:73,0) rectangle (axis cs:74,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:74,0) rectangle (axis cs:75,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:75,0) rectangle (axis cs:76,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:76,0) rectangle (axis cs:77,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:77,0) rectangle (axis cs:78,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:78,0) rectangle (axis cs:79,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:79,0) rectangle (axis cs:80,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:81,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:81,0) rectangle (axis cs:82,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:82,0) rectangle (axis cs:83,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:83,0) rectangle (axis cs:84,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:84,0) rectangle (axis cs:85,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:85,0) rectangle (axis cs:86,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:86,0) rectangle (axis cs:87,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:87,0) rectangle (axis cs:88,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:88,0) rectangle (axis cs:89,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:89,0) rectangle (axis cs:90,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:90,0) rectangle (axis cs:91,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:91,0) rectangle (axis cs:92,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:92,0) rectangle (axis cs:93,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:93,0) rectangle (axis cs:94,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:94,0) rectangle (axis cs:95,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:95,0) rectangle (axis cs:96,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:96,0) rectangle (axis cs:97,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:97,0) rectangle (axis cs:98,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:98,0) rectangle (axis cs:99,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:99,0) rectangle (axis cs:100,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:100,0) rectangle (axis cs:101,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:101,0) rectangle (axis cs:102,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:102,0) rectangle (axis cs:103,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:103,0) rectangle (axis cs:104,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:104,0) rectangle (axis cs:105,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:105,0) rectangle (axis cs:106,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:106,0) rectangle (axis cs:107,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:107,0) rectangle (axis cs:108,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:108,0) rectangle (axis cs:109,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:109,0) rectangle (axis cs:110,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:110,0) rectangle (axis cs:111,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:111,0) rectangle (axis cs:112,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:112,0) rectangle (axis cs:113,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:113,0) rectangle (axis cs:114,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:114,0) rectangle (axis cs:115,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:115,0) rectangle (axis cs:116,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:116,0) rectangle (axis cs:117,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:117,0) rectangle (axis cs:118,37);
\draw[draw=none,fill=steelblue31119180] (axis cs:118,0) rectangle (axis cs:119,34);
\draw[draw=none,fill=steelblue31119180] (axis cs:119,0) rectangle (axis cs:120,35);
\draw[draw=none,fill=steelblue31119180] (axis cs:120,0) rectangle (axis cs:121,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:121,0) rectangle (axis cs:122,29);
\draw[draw=none,fill=steelblue31119180] (axis cs:122,0) rectangle (axis cs:123,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:123,0) rectangle (axis cs:124,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:124,0) rectangle (axis cs:125,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:125,0) rectangle (axis cs:126,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:126,0) rectangle (axis cs:127,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:127,0) rectangle (axis cs:128,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:128,0) rectangle (axis cs:129,26);
\draw[draw=none,fill=steelblue31119180] (axis cs:129,0) rectangle (axis cs:130,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:130,0) rectangle (axis cs:131,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:131,0) rectangle (axis cs:132,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:133,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:133,0) rectangle (axis cs:134,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:134,0) rectangle (axis cs:135,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:135,0) rectangle (axis cs:136,32);
\draw[draw=none,fill=steelblue31119180] (axis cs:136,0) rectangle (axis cs:137,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:137,0) rectangle (axis cs:138,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:138,0) rectangle (axis cs:139,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:139,0) rectangle (axis cs:140,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:140,0) rectangle (axis cs:141,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:141,0) rectangle (axis cs:142,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:142,0) rectangle (axis cs:143,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:143,0) rectangle (axis cs:144,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:144,0) rectangle (axis cs:145,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:145,0) rectangle (axis cs:146,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:146,0) rectangle (axis cs:147,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:147,0) rectangle (axis cs:148,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:148,0) rectangle (axis cs:149,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:149,0) rectangle (axis cs:150,17);
\draw[draw=none,fill=steelblue31119180] (axis cs:150,0) rectangle (axis cs:151,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:151,0) rectangle (axis cs:152,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:152,0) rectangle (axis cs:153,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:153,0) rectangle (axis cs:154,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:154,0) rectangle (axis cs:155,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:155,0) rectangle (axis cs:156,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:156,0) rectangle (axis cs:157,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:157,0) rectangle (axis cs:158,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:158,0) rectangle (axis cs:159,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:159,0) rectangle (axis cs:160,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:160,0) rectangle (axis cs:161,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:161,0) rectangle (axis cs:162,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:162,0) rectangle (axis cs:163,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:163,0) rectangle (axis cs:164,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:164,0) rectangle (axis cs:165,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:165,0) rectangle (axis cs:166,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:166,0) rectangle (axis cs:167,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:167,0) rectangle (axis cs:168,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:168,0) rectangle (axis cs:169,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:169,0) rectangle (axis cs:170,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:170,0) rectangle (axis cs:171,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:171,0) rectangle (axis cs:172,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:172,0) rectangle (axis cs:173,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:173,0) rectangle (axis cs:174,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:174,0) rectangle (axis cs:175,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:175,0) rectangle (axis cs:176,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:176,0) rectangle (axis cs:177,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:177,0) rectangle (axis cs:178,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:178,0) rectangle (axis cs:179,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:179,0) rectangle (axis cs:180,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:180,0) rectangle (axis cs:181,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:181,0) rectangle (axis cs:182,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:182,0) rectangle (axis cs:183,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:183,0) rectangle (axis cs:184,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:184,0) rectangle (axis cs:185,12);
\draw[draw=none,fill=steelblue31119180] (axis cs:185,0) rectangle (axis cs:186,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:186,0) rectangle (axis cs:187,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:187,0) rectangle (axis cs:188,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:188,0) rectangle (axis cs:189,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:189,0) rectangle (axis cs:190,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:190,0) rectangle (axis cs:191,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:191,0) rectangle (axis cs:192,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:192,0) rectangle (axis cs:193,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:193,0) rectangle (axis cs:194,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:194,0) rectangle (axis cs:195,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:195,0) rectangle (axis cs:196,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:196,0) rectangle (axis cs:197,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:197,0) rectangle (axis cs:198,12);
\end{axis}

\end{tikzpicture}


==> figs/lsst/lsst_window.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Period (h)},
xmin=0, xmax=155.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Count},
ymin=0, ymax=3144.75,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:0,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:1,0) rectangle (axis cs:2,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:2,0) rectangle (axis cs:3,354);
\draw[draw=none,fill=steelblue31119180] (axis cs:3,0) rectangle (axis cs:4,361);
\draw[draw=none,fill=steelblue31119180] (axis cs:4,0) rectangle (axis cs:5,401);
\draw[draw=none,fill=steelblue31119180] (axis cs:5,0) rectangle (axis cs:6,385);
\draw[draw=none,fill=steelblue31119180] (axis cs:6,0) rectangle (axis cs:7,281);
\draw[draw=none,fill=steelblue31119180] (axis cs:7,0) rectangle (axis cs:8,334);
\draw[draw=none,fill=steelblue31119180] (axis cs:8,0) rectangle (axis cs:9,332);
\draw[draw=none,fill=steelblue31119180] (axis cs:9,0) rectangle (axis cs:10,344);
\draw[draw=none,fill=steelblue31119180] (axis cs:10,0) rectangle (axis cs:11,319);
\draw[draw=none,fill=steelblue31119180] (axis cs:11,0) rectangle (axis cs:12,323);
\draw[draw=none,fill=steelblue31119180] (axis cs:12,0) rectangle (axis cs:13,945);
\draw[draw=none,fill=steelblue31119180] (axis cs:13,0) rectangle (axis cs:14,330);
\draw[draw=none,fill=steelblue31119180] (axis cs:14,0) rectangle (axis cs:15,360);
\draw[draw=none,fill=steelblue31119180] (axis cs:15,0) rectangle (axis cs:16,303);
\draw[draw=none,fill=steelblue31119180] (axis cs:16,0) rectangle (axis cs:17,266);
\draw[draw=none,fill=steelblue31119180] (axis cs:17,0) rectangle (axis cs:18,254);
\draw[draw=none,fill=steelblue31119180] (axis cs:18,0) rectangle (axis cs:19,257);
\draw[draw=none,fill=steelblue31119180] (axis cs:19,0) rectangle (axis cs:20,238);
\draw[draw=none,fill=steelblue31119180] (axis cs:20,0) rectangle (axis cs:21,219);
\draw[draw=none,fill=steelblue31119180] (axis cs:21,0) rectangle (axis cs:22,272);
\draw[draw=none,fill=steelblue31119180] (axis cs:22,0) rectangle (axis cs:23,301);
\draw[draw=none,fill=steelblue31119180] (axis cs:23,0) rectangle (axis cs:24,425);
\draw[draw=none,fill=steelblue31119180] (axis cs:24,0) rectangle (axis cs:25,2995);
\draw[draw=none,fill=steelblue31119180] (axis cs:25,0) rectangle (axis cs:26,257);
\draw[draw=none,fill=steelblue31119180] (axis cs:26,0) rectangle (axis cs:27,232);
\draw[draw=none,fill=steelblue31119180] (axis cs:27,0) rectangle (axis cs:28,220);
\draw[draw=none,fill=steelblue31119180] (axis cs:28,0) rectangle (axis cs:29,224);
\draw[draw=none,fill=steelblue31119180] (axis cs:29,0) rectangle (axis cs:30,191);
\draw[draw=none,fill=steelblue31119180] (axis cs:30,0) rectangle (axis cs:31,181);
\draw[draw=none,fill=steelblue31119180] (axis cs:31,0) rectangle (axis cs:32,227);
\draw[draw=none,fill=steelblue31119180] (axis cs:32,0) rectangle (axis cs:33,205);
\draw[draw=none,fill=steelblue31119180] (axis cs:33,0) rectangle (axis cs:34,239);
\draw[draw=none,fill=steelblue31119180] (axis cs:34,0) rectangle (axis cs:35,205);
\draw[draw=none,fill=steelblue31119180] (axis cs:35,0) rectangle (axis cs:36,196);
\draw[draw=none,fill=steelblue31119180] (axis cs:36,0) rectangle (axis cs:37,188);
\draw[draw=none,fill=steelblue31119180] (axis cs:37,0) rectangle (axis cs:38,202);
\draw[draw=none,fill=steelblue31119180] (axis cs:38,0) rectangle (axis cs:39,174);
\draw[draw=none,fill=steelblue31119180] (axis cs:39,0) rectangle (axis cs:40,196);
\draw[draw=none,fill=steelblue31119180] (axis cs:40,0) rectangle (axis cs:41,173);
\draw[draw=none,fill=steelblue31119180] (axis cs:41,0) rectangle (axis cs:42,175);
\draw[draw=none,fill=steelblue31119180] (axis cs:42,0) rectangle (axis cs:43,189);
\draw[draw=none,fill=steelblue31119180] (axis cs:43,0) rectangle (axis cs:44,152);
\draw[draw=none,fill=steelblue31119180] (axis cs:44,0) rectangle (axis cs:45,163);
\draw[draw=none,fill=steelblue31119180] (axis cs:45,0) rectangle (axis cs:46,150);
\draw[draw=none,fill=steelblue31119180] (axis cs:46,0) rectangle (axis cs:47,120);
\draw[draw=none,fill=steelblue31119180] (axis cs:47,0) rectangle (axis cs:48,134);
\draw[draw=none,fill=steelblue31119180] (axis cs:48,0) rectangle (axis cs:49,135);
\draw[draw=none,fill=steelblue31119180] (axis cs:49,0) rectangle (axis cs:50,129);
\draw[draw=none,fill=steelblue31119180] (axis cs:50,0) rectangle (axis cs:51,110);
\draw[draw=none,fill=steelblue31119180] (axis cs:51,0) rectangle (axis cs:52,134);
\draw[draw=none,fill=steelblue31119180] (axis cs:52,0) rectangle (axis cs:53,128);
\draw[draw=none,fill=steelblue31119180] (axis cs:53,0) rectangle (axis cs:54,117);
\draw[draw=none,fill=steelblue31119180] (axis cs:54,0) rectangle (axis cs:55,111);
\draw[draw=none,fill=steelblue31119180] (axis cs:55,0) rectangle (axis cs:56,123);
\draw[draw=none,fill=steelblue31119180] (axis cs:56,0) rectangle (axis cs:57,137);
\draw[draw=none,fill=steelblue31119180] (axis cs:57,0) rectangle (axis cs:58,125);
\draw[draw=none,fill=steelblue31119180] (axis cs:58,0) rectangle (axis cs:59,77);
\draw[draw=none,fill=steelblue31119180] (axis cs:59,0) rectangle (axis cs:60,109);
\draw[draw=none,fill=steelblue31119180] (axis cs:60,0) rectangle (axis cs:61,82);
\draw[draw=none,fill=steelblue31119180] (axis cs:61,0) rectangle (axis cs:62,107);
\draw[draw=none,fill=steelblue31119180] (axis cs:62,0) rectangle (axis cs:63,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:63,0) rectangle (axis cs:64,77);
\draw[draw=none,fill=steelblue31119180] (axis cs:64,0) rectangle (axis cs:65,80);
\draw[draw=none,fill=steelblue31119180] (axis cs:65,0) rectangle (axis cs:66,52);
\draw[draw=none,fill=steelblue31119180] (axis cs:66,0) rectangle (axis cs:67,70);
\draw[draw=none,fill=steelblue31119180] (axis cs:67,0) rectangle (axis cs:68,76);
\draw[draw=none,fill=steelblue31119180] (axis cs:68,0) rectangle (axis cs:69,82);
\draw[draw=none,fill=steelblue31119180] (axis cs:69,0) rectangle (axis cs:70,65);
\draw[draw=none,fill=steelblue31119180] (axis cs:70,0) rectangle (axis cs:71,78);
\draw[draw=none,fill=steelblue31119180] (axis cs:71,0) rectangle (axis cs:72,67);
\draw[draw=none,fill=steelblue31119180] (axis cs:72,0) rectangle (axis cs:73,75);
\draw[draw=none,fill=steelblue31119180] (axis cs:73,0) rectangle (axis cs:74,53);
\draw[draw=none,fill=steelblue31119180] (axis cs:74,0) rectangle (axis cs:75,60);
\draw[draw=none,fill=steelblue31119180] (axis cs:75,0) rectangle (axis cs:76,58);
\draw[draw=none,fill=steelblue31119180] (axis cs:76,0) rectangle (axis cs:77,49);
\draw[draw=none,fill=steelblue31119180] (axis cs:77,0) rectangle (axis cs:78,41);
\draw[draw=none,fill=steelblue31119180] (axis cs:78,0) rectangle (axis cs:79,46);
\draw[draw=none,fill=steelblue31119180] (axis cs:79,0) rectangle (axis cs:80,34);
\draw[draw=none,fill=steelblue31119180] (axis cs:80,0) rectangle (axis cs:81,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:81,0) rectangle (axis cs:82,54);
\draw[draw=none,fill=steelblue31119180] (axis cs:82,0) rectangle (axis cs:83,40);
\draw[draw=none,fill=steelblue31119180] (axis cs:83,0) rectangle (axis cs:84,45);
\draw[draw=none,fill=steelblue31119180] (axis cs:84,0) rectangle (axis cs:85,51);
\draw[draw=none,fill=steelblue31119180] (axis cs:85,0) rectangle (axis cs:86,43);
\draw[draw=none,fill=steelblue31119180] (axis cs:86,0) rectangle (axis cs:87,32);
\draw[draw=none,fill=steelblue31119180] (axis cs:87,0) rectangle (axis cs:88,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:88,0) rectangle (axis cs:89,35);
\draw[draw=none,fill=steelblue31119180] (axis cs:89,0) rectangle (axis cs:90,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:90,0) rectangle (axis cs:91,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:91,0) rectangle (axis cs:92,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:92,0) rectangle (axis cs:93,25);
\draw[draw=none,fill=steelblue31119180] (axis cs:93,0) rectangle (axis cs:94,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:94,0) rectangle (axis cs:95,24);
\draw[draw=none,fill=steelblue31119180] (axis cs:95,0) rectangle (axis cs:96,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:96,0) rectangle (axis cs:97,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:97,0) rectangle (axis cs:98,22);
\draw[draw=none,fill=steelblue31119180] (axis cs:98,0) rectangle (axis cs:99,28);
\draw[draw=none,fill=steelblue31119180] (axis cs:99,0) rectangle (axis cs:100,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:100,0) rectangle (axis cs:101,9);
\draw[draw=none,fill=steelblue31119180] (axis cs:101,0) rectangle (axis cs:102,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:102,0) rectangle (axis cs:103,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:103,0) rectangle (axis cs:104,13);
\draw[draw=none,fill=steelblue31119180] (axis cs:104,0) rectangle (axis cs:105,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:105,0) rectangle (axis cs:106,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:106,0) rectangle (axis cs:107,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:107,0) rectangle (axis cs:108,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:108,0) rectangle (axis cs:109,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:109,0) rectangle (axis cs:110,10);
\draw[draw=none,fill=steelblue31119180] (axis cs:110,0) rectangle (axis cs:111,11);
\draw[draw=none,fill=steelblue31119180] (axis cs:111,0) rectangle (axis cs:112,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:112,0) rectangle (axis cs:113,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:113,0) rectangle (axis cs:114,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:114,0) rectangle (axis cs:115,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:115,0) rectangle (axis cs:116,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:116,0) rectangle (axis cs:117,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:117,0) rectangle (axis cs:118,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:118,0) rectangle (axis cs:119,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:119,0) rectangle (axis cs:120,7);
\draw[draw=none,fill=steelblue31119180] (axis cs:120,0) rectangle (axis cs:121,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:121,0) rectangle (axis cs:122,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:122,0) rectangle (axis cs:123,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:123,0) rectangle (axis cs:124,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:124,0) rectangle (axis cs:125,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:125,0) rectangle (axis cs:126,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:126,0) rectangle (axis cs:127,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:127,0) rectangle (axis cs:128,8);
\draw[draw=none,fill=steelblue31119180] (axis cs:128,0) rectangle (axis cs:129,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:129,0) rectangle (axis cs:130,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:130,0) rectangle (axis cs:131,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:131,0) rectangle (axis cs:132,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:132,0) rectangle (axis cs:133,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:133,0) rectangle (axis cs:134,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:134,0) rectangle (axis cs:135,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:135,0) rectangle (axis cs:136,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:136,0) rectangle (axis cs:137,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:137,0) rectangle (axis cs:138,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:138,0) rectangle (axis cs:139,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:139,0) rectangle (axis cs:140,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:140,0) rectangle (axis cs:141,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:141,0) rectangle (axis cs:142,2);
\draw[draw=none,fill=steelblue31119180] (axis cs:142,0) rectangle (axis cs:143,6);
\draw[draw=none,fill=steelblue31119180] (axis cs:143,0) rectangle (axis cs:144,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:144,0) rectangle (axis cs:145,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:145,0) rectangle (axis cs:146,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:146,0) rectangle (axis cs:147,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:147,0) rectangle (axis cs:148,0);
\end{axis}

\end{tikzpicture}

